Large deviation rule for Anosov flows

The volume contraction in dissipative reversible transitive Anosov flows obeys a large deviation rule (fluctuation theorem).

==> (inline-ps-0) <==
[local,begin] gsave currentpoint translate

==> (inline-ps-1) <==
[end]grestore

==> (inline-ps-2) <==
[local,begin] gsave currentpoint translate

==> (inline-ps-3) <==
[end]grestore
